Boson Stars with Nontrivial Topology

We construct boson star solutions in the presence of a phantom field, allowing for a nontrivial topology of the solutions. The wormholes residing at the core of the configurations lead to a number of qualitative changes of the boson star solutions. In particular, the typical spiraling dependence of the mass and the particle number on the frequency of the boson stars is lost. Instead, the boson stars with nontrivial topology approach a singular configuration in the limit of vanishing frequency. Depending on the value of the coupling constant, the wormhole geometry changes from a single throat configuration to a double throat configuration, featuring a belly inbetween the two throats. Depending on the mass of the boson field and its self-interaction, the mass and the size of these objects cover many orders of magnitude, making them amenable to various astrophysical observations. A stability analysis reveals, that the unstable mode of the Ellis wormhole is retained in the presence of the bosonic matter. However, the negative eigenvalue can get very close to zero, by tuning the parameters of the self-interaction potential appropriately.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
